Physical-state supervision for design-only Gaussian process surrogates of implosion simulations

Physical diagnostics recorded during simulation can organize a sharply varying response, but using them as surrogate inputs normally requires another calculation at prediction. We construct a physical-state-supervised Gaussian process surrogate that learns these diagnostics from design variables. Cross-fitted state estimates augment a retained design representation; a global Gaussian process and an optional soft mixture of response-band experts use identical inputs. On a database of 1,987 paired one-dimensional implosions, learned burn-weighted states from calculations without alpha-particle heating reduce mean squared log-response error by 60.25% and 52.98% for the global predictor on random holdout and design-space extrapolation. Random-projection and shuffled-state supervision do not reproduce these gains. For CH, matched-input comparisons show that experts help at smaller training budgets but contribute little at 1,000 designs with this representation. A thermal-feedback benchmark validates the complete learned-state procedure, while 3,000 newly calculated Be/Cocktail designs expose weaker extrapolation gains and cases where experts degrade accuracy. A conditional state-error bound separates encoding sensitivity from routing effects. An open Python implementation reproduces the archived predictions and is released with the data, per-design results, and measured costs. Physical-state supervision is thus a useful representation for finite-data surrogates, whereas expert specialization should be selected by validation.

==> architecture.tex <==
\begingroup\setstretch{1}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 box/.style={draw=black,line width=.55pt,fill=white,align=center,minimum height=.85cm,text width=1.7cm,inner sep=3pt,font=\sffamily\fontsize{9}{11}\selectfont},
 flow/.style={->,draw=black,line width=.65pt},
 training/.style={->,draw=black,densely dashed,line width=.65pt},
 note/.style={font=\sffamily\fontsize{8}{10}\selectfont,align=center}]
\fill[blue!5] (1.45,1.15) rectangle (6.15,6.15);
\fill[green!5] (8.85,-1.8) rectangle (16.8,1.0);
\node[font=\sffamily\bfseries\fontsize{10}{12}\selectfont] at (3.8,5.85) {Physical representation};
\node[box,text width=1.1cm] (x) at (.4,3.1) {Design\\$x$};
\node[box,text width=1.45cm] (b) at (2.55,3.1) {Design map\\$b(x)$};
\node[box,text width=1.7cm] (enc) at (5,3.1) {State encoder\\$\widehat z=E(b)$};
\node[box,text width=2cm] (z) at (5,4.65) {Recorded off states\\training labels};
\node[box,text width=1.4cm] (u) at (7.4,3.1) {Shared input\\$[b,\widehat z]$};
\node[box] (gp) at (10.25,3.1) {Global GP\\$\mu_g,\ s_g$};
\node[box,text width=1.15cm] (y) at (15.9,3.1) {Output\\$\widehat y$};
\node[box] (experts) at (10.25,-.05) {Band experts\\$\mu_1,\ldots,\mu_K$};
\node[box] (gate) at (12.95,-.05) {Soft gate\\$w(u,d_g)$};
\node[box] (blend) at (15.65,-.05) {Global--local\\blend};
\draw[flow] (x)--(b);\draw[flow] (b)--(enc);\draw[flow] (enc)--(u);
\draw[training] (z.south)--(enc.north);
\draw[flow] (b.south)--(2.55,1.75)--(7.4,1.75)--(u.south);
\node[note,fill=blue!5,inner sep=2pt] at (4.65,1.75) {Retained design path};
\draw[flow] (u.east)--(gp.west);
\draw[flow] (gp.east)--node[note,above]{Core GP prediction}(y.west);
\coordinate (branch) at (8.5,3.1);
\draw[flow] (branch)--(8.5,-.05)--(experts.west);
\draw[flow] (8.5,1.4)--(12.35,1.4)--($(gate.north)+(-.6,0)$);
\draw[flow] (gp.south)--(10.25,2.2)--(13.5,2.2)--($(gate.north)+(.55,0)$);
\node[note,fill=white,inner sep=2pt] at (12.3,2.2) {$d_g$};
\draw[flow] (14.25,3.1)--(14.25,1.4)--(15.65,1.4)--(blend.north);
\node[note,fill=white,inner sep=2pt] at (14.25,1.85) {$\mu_g$};
\draw[flow] (gate.east)--node[note,above]{$w_k$}(blend.west);
\draw[flow] (experts.south)--(10.25,-.95)--(15.2,-.95)--($(blend.south)+(-.45,0)$);
\draw[flow] (blend.east)--(17.1,-.05)--(17.1,3.1)--(y.east);
\node[note,fill=white,inner sep=2pt] at (17.1,1.75) {When\\enabled};
\node[note] at (12.85,-1.45) {Optional expert extension: $\lambda=0.5$};
\node[note] at (3.8,1.35) {Cross-fitted states for response training};
\end{tikzpicture}
\endgroup

